Threshold Saturation in Spatially Coupled Constraint Satisfaction Problems

We consider chains of random constraint satisfaction models that are spatially coupled across a finite window along the chain direction. We investigate their phase diagram at zero temperature using the survey propagation formalism and the interpolation method. We prove that the SAT-UNSAT phase transition threshold of an infinite chain is identical to the one of the individual standard model, and is therefore not affected by spatial coupling. We compute the survey propagation complexity using population dynamics as well as large degree approximations, and determine the survey propagation threshold. We find that a clustering phase survives coupling. However, as one increases the range of the coupling window, the survey propagation threshold increases and saturates towards the phase transition threshold. We also briefly discuss other aspects of the problem. Namely, the condensation threshold is not affected by coupling, but the dynamic threshold displays saturation towards the condensation one. All these features may provide a new avenue for obtaining better provable algorithmic lower bounds on phase transition thresholds of the individual standard model.

==> newps/general/complexity.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,120)(0,0)
\put(0,8)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=0.5]{newps/general/complexity1}}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
        \put(65,-1){\makebox(0,0)[tr]{$\alpha_{{\rm SP}}$}}
        \put(120,-1){\makebox(0,0)[tr]{$\alpha_{{\rm SP}, w}$}}
        \put(140,-1){\makebox(0,0)[tr]{$\alpha_s$}}
        \put(172,5){\makebox(0,0)[tr]{$\alpha$}}
        
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
        \put(4, 110){\makebox(0,0)[tl]{${\rm zero~energy~complexity}$}}
        \put(70, 72){\makebox(0,0)[tl]{$\Sigma(\alpha)$}}  
        \put(118, 29){\makebox(0,0)[tl]{$\Sigma_w(\alpha)$}}      
}
\end{picture}



==> newps/general/kink.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,100)(0,0)
\put(-75,-30)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=.8]{newps/general/kink_profile}}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
%        \put(372,14){\makebox(0,0)[tr]{$\alpha$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
%        \put(-2, 89){\makebox(0,0)[tl]{$\Sigma_{L,w}(\alpha)$}}

 \put(4, 39){\makebox(0,0)[tl]{$-\frac{L}{2}+1$}}
  \put(24, 63){\makebox(0,0)[tl]{$\varphi=0 \: (\Sigma = 0)$}}
     \put(305,39){\makebox(0,0)[tr]{$\frac{L}{2}$}}
          \put(210,39){\makebox(0,0)[tr]{$z_{\text{kink}= \xi L}$}}
            \put(199,113){\makebox(0,0)[tr]{$O(w)$}}
            \put(353,107){\makebox(0,0)[tr]{$\varphi=\varphi_{\text{mst}} \: (\Sigma \approx \ln 2 - \hat{\alpha})$}}}




\end{picture}



==> newps/ksat/K5W3.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(160,100)(0,0)
\put(-60,10)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=0.6]{ps/exit_K=5_W=3}}}
%    \footnotesize	
%     \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
%       \put(0, 70){\makebox(0,0)[tl]{$h$}}

}
\put(80,10)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=0.6]{ps/exit_K=5_W=3_L=40_wiggles}}}
}

% \put(40,10)
% {
% \put(0,0){\rotatebox{0}{\includegraphics[scale=0.38]{ps/exit_K=7_L=20_W=3}}}
% }
% 
% \put(120,10)
% {
% \put(0,0){\rotatebox{0}{\includegraphics[scale=0.38]{ps/exit_K=7_L=20_W=3}}}
% }
% 
% \put(200,10)
% {
% \put(0,0){\rotatebox{0}{\includegraphics[scale=0.38]{ps/exit_K=7_L=20_W=4}}}
% }

\end{picture}



==> newps/ksat/complexity_profile.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(400,450)(0,0)
\put(55,330)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=.75]{newps/ksat/exit_K=7_W=4_L=40}}}
    \footnotesize	
     \put(297,-3){\makebox(0,0)[t]{$\overline{\varphi}$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
       \put(-23, 155){\makebox(0,0)[tl]{$\hat{\alpha}(\overline{\varphi})$}}
        \put(-27, 32){\makebox(0,0)[tl]{$0.678$}}
         \put(-27, 65){\makebox(0,0)[tl]{$0.679$}}
         \put(-27, 94){\makebox(0,0)[tl]{$0.680$}}
          \put(-27, 123){\makebox(0,0)[tl]{$0.681$}}
          
       \put(0, -3){\makebox(0,0)[tl]{$0$}}
        \put(144, -3){\makebox(0,0)[tl]{$2.25$}}

}



\put(-20,200)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/ksat/theta_K=7_W=4_L=40_mu=1p657}}}


    \footnotesize	
     \put(7,14){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,14){\makebox(0,0)[tr]{$0$}}
       \put(193,14){\makebox(0,0)[tl]{$\frac{L}{2}$}}
}

\put(205,200)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/ksat/theta_K=7_W=4_L=40_mu=3p00585}}}


    \footnotesize	
     \put(7,14){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,14){\makebox(0,0)[tr]{$0$}}
       \put(193,14){\makebox(0,0)[tl]{$\frac{L}{2}$}}
%       \put(-23, 165){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
}



\put(-20,-30)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/ksat/K=7_W=4_L=40_mu=1p657}}}


    \footnotesize	
     \put(7,44){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,44){\makebox(0,0)[tr]{$0$}}
       \put(193,44){\makebox(0,0)[tl]{$\frac{L}{2}$}}
}

\put(205,-30)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/ksat/K=7_W=4_L=40_mu=3p00585}}}


    \footnotesize	
     \put(7,44){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,44){\makebox(0,0)[tr]{$0$}}
       \put(193,44){\makebox(0,0)[tl]{$\frac{L}{2}$}}
%       \put(-23, 165){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
}
\end{picture}



==> newps/ksat/draw.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,80)(0,0)

\put(-20,0)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=1]{newps/ksat/draw1}}}


    \footnotesize	
     \put(8,80){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(97,80){\makebox(0,0)[tr]{$0$}}
       \put(191,80){\makebox(0,0)[tl]{$\frac{L}{2}$}}
    
      \put(8,5){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
      \put(97,5){\makebox(0,0)[tr]{$0$}}
       \put(191,5){\makebox(0,0)[tl]{$\frac{L}{2}$}}
         \put(222,5){\makebox(0,0)[tl]{$\frac{L}{2}+w-1$}}

}


\end{picture}



==> newps/ksat/ksat-ke3-we3-comp.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,100)(0,0)
\put(-90,-10)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=2]{newps/ksat/ksat_complexity_k=3_w=3}}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
        \put(372,14){\makebox(0,0)[tr]{$\alpha$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
        \put(-2, 89){\makebox(0,0)[tl]{$\Sigma_{L,w}(\alpha)$}}
       
        \put(58,15){\makebox(0,0)[tr]{$4.2$}}
         \put(108,15){\makebox(0,0)[tr]{$4.3$}}
          \put(158,15){\makebox(0,0)[tr]{$4.4$}}
           \put(208,15){\makebox(0,0)[tr]{$4.5$}}
            \put(258,15){\makebox(0,0)[tr]{$4.6$}}
             \put(308,15){\makebox(0,0)[tr]{$4.7$}}
        \put(5,43){\makebox(0,0)[tr]{$0.01$}}
        \put(5,63){\makebox(0,0)[tr]{$0.02$}}

}




\end{picture}



==> newps/ksat/largeK5W3.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(300,170)(0,0)
\put(-30,10)
{
 \put(3,0){\rotatebox{0}{\includegraphics[scale=1]{newps/ksat/exit_K=5_W=3}}}
    \footnotesize	
      
     \put(160,-5){\makebox(0,0)[t]{$\overline{\varphi}$}}
     \put(-4,-3){\makebox(0,0)[t]{$0$}}
     \put(81,-3){\makebox(0,0)[t]{$2.5$}}
     % \put(157,-3){\makebox(0,0)[t]{$5$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
       \put(-23, 163){\makebox(0,0)[tl]{$\hat{\alpha}(\overline{\varphi})$}}
        \put(-7, 83){\makebox(0,0)[tl]{$1$}}
%        \put(-7, 162){\makebox(0,0)[tl]{$2$}}

}
\put(178,10)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=1]{newps/ksat/exit_K=5_W=3_L=40_wiggles}}}


    \footnotesize	
     \put(160,-5){\makebox(0,0)[t]{$\overline{\varphi}$}}
     \put(-4,-3){\makebox(0,0)[t]{$0$}}
     \put(81,-3){\makebox(0,0)[t]{$2.5$}}
     % \put(157,-3){\makebox(0,0)[t]{$5$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
       \put(-23, 163){\makebox(0,0)[tl]{$\hat{\alpha}(\overline{\varphi})$}}
        \put(-7, 83){\makebox(0,0)[tl]{$1$}}
%        \put(-7, 162){\makebox(0,0)[tl]{$2$}}
}
\end{picture}



==> newps/ksat/qcol-we3-comp.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,100)(0,0)
\put(-90,-10)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=2]{newps/qcol/qcol_complexity_qe3_we3}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
        \put(-17,14){\makebox(0,0)[tr]{$\alpha$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
        \put(-202, 105){\makebox(0,0)[tl]{$\Sigma$}}
}
 \put(190,0){\rotatebox{0}{\includegraphics[scale=2]{newps/qcol/qcol_complexity_qe4_we3}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
        \put(-17,14){\makebox(0,0)[tr]{$\alpha$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
        \put(-202, 105){\makebox(0,0)[tl]{$\Sigma$}}
}

}

\end{picture}



==> newps/qcol/complexity_profile.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(400,450)(0,0)
\put(55,330)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=.75]{newps/qcol/exit_K=7_W=2_L=40}}}
    \footnotesize	
     \put(299,-3){\makebox(0,0)[t]{$\bar{\theta}$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
       \put(-21, 155){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
       
     \put(-15,5){\makebox(0,0)[t]{$1.900$}}
          \put(-15,35){\makebox(0,0)[t]{$1.908$}}
            \put(-15,65){\makebox(0,0)[t]{$1.916$}}
            \put(-15,95){\makebox(0,0)[t]{$1.924$}}
            \put(-15,125){\makebox(0,0)[t]{$1.932$}}
            
            \put(2,-3){\makebox(0,0)[t]{$0$}}
              \put(153,-3){\makebox(0,0)[t]{$1.75$}}
}



\put(-20,200)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/qcol/theta_q=7_W=2_L=40_mu=1p30125}}}


    \footnotesize	
     \put(7,14){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,14){\makebox(0,0)[tr]{$0$}}
       \put(193,14){\makebox(0,0)[tl]{$\frac{L}{2}$}}
}

\put(205,200)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/qcol/theta_q=7_W=2_L=40_mu=2p165}}}


    \footnotesize	
     \put(7,14){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,14){\makebox(0,0)[tr]{$0$}}
       \put(193,14){\makebox(0,0)[tl]{$\frac{L}{2}$}}
%       \put(-23, 165){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
}



\put(-20,-30)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/qcol/q=7_W=2_L=40_mu=1p30125}}}


    \footnotesize	
     \put(7,44){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,44){\makebox(0,0)[tr]{$0$}}
       \put(193,44){\makebox(0,0)[tl]{$\frac{L}{2}$}}
}

\put(205,-30)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=.5]{newps/qcol/q=7_W=2_L=40_mu=2p165}}}


    \footnotesize	
     \put(7,44){\makebox(0,0)[t]{$-\frac{L}{2}+1$}}
     \put(100,44){\makebox(0,0)[tr]{$0$}}
       \put(193,44){\makebox(0,0)[tl]{$\frac{L}{2}$}}
%       \put(-23, 165){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
}
\end{picture}



==> newps/qcol/largeq5W3.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(300,160)(0,0)
\put(-30,5)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=1]{newps/qcol/exit_q=5_W=3}}}
    \footnotesize	
     \put(157,-2){\makebox(0,0)[t]{$\bar{\theta}$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
       \put(-19, 165){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
              \put(-7, -3){\makebox(0,0)[tl]{$0$}}
                \put(74, -3){\makebox(0,0)[tl]{$2.5$}}
        \put(-8, 86){\makebox(0,0)[tl]{$2$}}

}
\put(170,5)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=1]{newps/qcol/exit_q=5_W=3_L=40_wiggles}}}


    \footnotesize	
     \put(157,-2){\makebox(0,0)[t]{$\bar{\theta}$}}
%      \put(70,0){\makebox(0,0)[tr]{$1$}}
%       \put(-10,0){\makebox(0,0)[tl]{$-1$}}
       \put(-19, 165){\makebox(0,0)[tl]{$\hat{c}(\bar{\theta})$}}
              \put(-7, -3){\makebox(0,0)[tl]{$0$}}
                \put(74, -3){\makebox(0,0)[tl]{$2.5$}}
        \put(-8, 86){\makebox(0,0)[tl]{$2$}}
}
\end{picture}



==> newps/qcol/qcol-we3-comp.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,100)(0,0)
\put(-95,-10)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=2]{newps/qcol/qcol_complexity_qe3_we3}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
        \put(-19,14){\makebox(0,0)[tr]{$c$}}
           \put(-144,16){\makebox(0,0)[tr]{$4.7$}}
         \put(-97,16){\makebox(0,0)[tr]{$4.8$}}
              \put(-49,16){\makebox(0,0)[tr]{$4.9$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
        \put(-202, 110){\makebox(0,0)[tl]{$\Sigma_{L,w}(c)$}}
            \put(-217, 48){\makebox(0,0)[tl]{$0.003$}}
                \put(-217, 74){\makebox(0,0)[tl]{$0.006$}}
}
 \put(183,0){\rotatebox{0}{\includegraphics[scale=2]{newps/qcol/qcol_complexity_qe4_we3}}
      \footnotesize	
%       \put(0,-10){\makebox(0,0)[t]{$m/\sqrt{3 (J-1)}$}}
        \put(1,14){\makebox(0,0)[tr]{$c$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
        \put(-202, 110){\makebox(0,0)[tl]{$\Sigma_{L,w}(c)$}}
        
           %     \put(-19,14){\makebox(0,0)[tr]{$c$}}
           \put(-160,16){\makebox(0,0)[tr]{$8.9$}}
                      \put(-126,16){\makebox(0,0)[tr]{$9.0$}}
                                  \put(-92,16){\makebox(0,0)[tr]{$9.1$}}
                                              \put(-58,16){\makebox(0,0)[tr]{$9.2$}}
                                              \put(-24,16){\makebox(0,0)[tr]{$9.3$}}
%         \put(-10,0){\makebox(0,0)[tl]{$-1$}}
            \put(-212, 53){\makebox(0,0)[tl]{$0.01$}}
                \put(-212, 79){\makebox(0,0)[tl]{$0.02$}}
}

}

\end{picture}


